Tensorial free convolution, semicircular, free Poisson and R-transform in high order

This work builds on our previous developments regarding a notion of freeness for tensors. We aim to establish a tensorial free convolution. We aggregate all connected rooted $p$-regular trace invariants with a fixed number of vertices into moments. First, we define higher-order analogues of the semicircular (or Wigner) law and the free Poisson (or Mar\v{c}enko-Pastur) law, giving their moments and free cumulants. We prove the convergence of the moments of a Wishart-type tensor to the ones of the free Poisson law and recall the convergence of the moments of a Wigner tensor to the moments of the semicircular law. We also present a free Central Limit Theorem in this context. Next, we introduce a tensorial free convolution at the level of exponentially bounded moment and cumulant sequences.

==> delta-g.tex <==
\begin{tikzpicture}[scale=0.45]

    \draw (-2,0) -- (10,0);
    \draw[dashed] (-2,-4) -- (10,-4);
    \draw (-2,-8) -- (10,-8);
    \draw[dashed] (-2,-12) -- (10,-12);

    \draw (10,0) node[right] {$I_1$};
    \draw (10,-4) node[right] {$J_1$};
    \draw (10,-8) node[right] {$I_2$};
    \draw (10,-12) node[right] {$J_2$};

    \filldraw[black] (0,0) circle (5pt);
    \draw (0,0) node[above] {\footnotesize $i_1=i_3$};
    \filldraw[black] (3,-8) circle (5pt);
    \draw (3,-8) node[above] {\footnotesize $i_2$};
    \filldraw[black] (0,-4) circle (5pt);
    \draw (0.5,-4) node[below left] {\footnotesize $j_1=j_5$};
    \filldraw[black] (2,-4) circle (5pt);
    \draw (2,-4) node[below] {\footnotesize $j_2=j_3$};
    \filldraw[black] (4,-4) circle (5pt);
    \draw (3.5,-4) node[below right] {\footnotesize $j_4=j_9=j_{10}=j_{11}$};
    \filldraw[black] (4,-12) circle (5pt);
    \draw (4.5,-12) node[below left] {\footnotesize $j_6=j_7$};
    \filldraw[black] (6,-12) circle (5pt);
    \draw (5.5,-12) node[below right] {\footnotesize $j_8=j_{12}$};

    \draw (0,0) -- (0,-4);
    \draw (0,0) .. controls (0.5,-2) and (1,-3) .. (2,-4);
    \draw (0,0) .. controls (1,-1) and (1.5,-2) .. (2,-4);
    \draw (0,0) -- (4,-4);
    \draw (0,0) .. controls (2,-1) and (3,-2) .. (4,-4);
    \draw (0,0) .. controls (2.5,-1) and (3.5,-2) .. (4,-4);
    \draw (0,0) .. controls (3,-1) and (4,-2) .. (4,-4);

    \draw (0,0) .. controls (6,0) and (6,-8) .. (6,-12);

    \draw (0,-4) -- (3,-8);
    \draw (3,-8) .. controls (4,-10) and (4,-11) .. (4,-12);
    \draw (3,-8) .. controls (3,-10) and (3.5,-11) .. (4,-12);
    \draw (3,-8) -- (6,-12);

    
\end{tikzpicture}

==> delta1-g.tex <==
\begin{tikzpicture}[scale=0.45]

    \draw (-2,0) -- (10,0);
    \draw[dashed] (-2,-4) -- (10,-4);
    \draw (-2,-8) -- (10,-8);
    \draw[dashed] (-2,-12) -- (10,-12);

    \draw (10,0) node[right] {$I_1$};
    \draw (10,-4) node[right] {$J_1$};
    \draw (10,-8) node[right] {$I_2$};
    \draw (10,-12) node[right] {$J_2$};

    \filldraw[black] (0,0) circle (5pt);
    \draw (0,0) node[above] {\scriptsize $i_1=i_3$};
    \filldraw[black] (3,-8) circle (5pt);
    \draw (3,-8) node[above right] {\scriptsize $i_2$};
    \filldraw[black] (0,-4) circle (5pt);
    \draw (0.5,-4) node[below left] {\scriptsize $j_1=j_4$};
    \filldraw[black] (2,-4) circle (5pt);
    \draw (2,-4) node[below] {\scriptsize $j_2=j_3$};
    \draw (2,-5) node [below] {\scriptsize $=j_5=j_8$};
    \filldraw[black] (4,-4) circle (5pt);
    \draw (4.3,-4) node[below] {\scriptsize $j_9=j_{10}$};
    \filldraw[black] (4,-12) circle (5pt);
    \draw (4,-12) node[below] {\scriptsize $j_6=j_7$};
    \filldraw[black] (6,-4) circle (5pt);
    \draw (5.5,-4) node[below right] {\scriptsize $j_{11}=j_{12}$};

    \draw (0,0) .. controls (-0.5,-1.5) and (-0.5,-2.5) .. (0,-4);
    \draw (0,0) .. controls (0.5,-1.5) and (0.5,-2.5) .. (0,-4);
    \draw (0,0) .. controls (0.5,-2) and (1,-3) .. (2,-4);
    \draw (0,0) .. controls (1,-1) and (1.5,-2) .. (2,-4);
    \draw (0,0) -- (4,-4);
    \draw (0,0) .. controls (2,-1) and (3,-2) .. (4,-4);
    \draw (0,0) -- (6,-4);
    \draw (0,0) .. controls (3,-1) and (4.5,-2) .. (6,-4);
    \draw (3,-8) .. controls (4,-10) and (4,-11) .. (4,-12);
    \draw (3,-8) .. controls (3,-10) and (3.5,-11) .. (4,-12);
    \draw (3,-8) .. controls (2,-6) and (2,-5) .. (2,-4);
    \draw (3,-8) .. controls (3,-6) and (2.5,-5) .. (2,-4);
    

    
\end{tikzpicture}

==> map_contraction.tex <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[gray] (1,0) circle (5pt);
    \filldraw[gray] (2,1) circle (5pt);
    \filldraw[gray] (3,0) circle (5pt);
    \filldraw[gray] (2,-1) circle (5pt);
    \draw (1,0) node[below] {$T$};
    \draw (2,1) node[right] {$u$};
    \draw (3,0) node[right] {$v$};
    \draw (2,-1) node[right] {$w$};
    \draw (-1,0) -- (1,0);
    \draw (1,0) -- (2,1);
    \draw (1,0) -- (3,0);
    \draw (1,0) -- (2,-1);
    
    \draw (5,0) node[right] {$T.(u,v,w)$};
\end{tikzpicture}

==> map_frobenius.tex <==
\begin{tikzpicture}[scale=0.4]
    \filldraw[gray] (-2,0) circle (5pt);
    \filldraw[gray] (2,0) circle (5pt);
    \draw (-2,0) node[below] {$T$};
    \draw (2,0) node[below] {$T$};
    \draw (-2,0) -- (2,0);
    \draw (-2,0) .. controls (-0.6,1) and (0.6,1) .. (2,0);
    \draw (-2,0) .. controls (-0.6,-1) and (0.6,-1) .. (2,0);
    \draw (-2,0) .. controls (-0.6,2) and (0.6,2) .. (2,0);
    \draw (-2,0) .. controls (-0.6,-2) and (0.6,-2) .. (2,0);
    
    \draw (4,0) node[right] {$\mathfrak{f}_p^{\mathrm{id}}(T)$};
\end{tikzpicture}

==> map_multiplication.tex <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[gray] (0,0) circle (5pt);
    \filldraw[gray] (2,0) circle (5pt);
    \draw (0,0) node[below] {$M_1$};
    \draw (2,0) node[below] {$M_2$};
    \draw (0,0) -- (2,0);
    \draw (-1,0) -- (0,0);
    \draw (2,0) -- (3,0);
    
    \draw (5,0) node[right] {$M_1 \times M_2$};
\end{tikzpicture}

==> map_symmetric.tex <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[gray] (0,0) circle (5pt);
    \draw (0,0) node[above right] {$T$};
    \draw (0,0) -- (0,2) ;
    \draw (0,0) -- (-1.732,-1) ;
    \draw (0,0) -- (1.732,-1) ;

    \draw (0,1) node {\footnotesize 1};
    \draw (-0.866,-0.5) node {\footnotesize 3};
    \draw (0.866,-0.5) node {\footnotesize 2};

    \draw (5,1) node {\footnotesize $\sigma = (1,2)(3)$};
    \draw (5,0) node {$\longrightarrow$};

    \filldraw[gray] (10,0) circle (5pt);
    \draw (10,0) node[above right] {$T^{\sigma}$};
    \draw (10,0) -- (10,2) ;
    \draw (10,0) -- (8.268,-1) ;
    \draw (10,0) -- (11.732,-1) ;

    \draw (10,1) node {\footnotesize 2};
    \draw (9.132,-0.5) node {\footnotesize 3};
    \draw (10.866,-0.5) node {\footnotesize 1};

    %\draw (9,-2) node {\footnotesize $T^{\sigma}_{i_1,\cdots,i_p} = T_{i_{\sigma(1)},\cdots,i_{\sigma(p)}}$};
\end{tikzpicture}

==> map_trace.tex <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[gray] (0,0) circle (5pt);
    \draw (0,0) node[left] {$M$};
    \draw (0,0) .. controls (-1,1.5) and (1,1.5) .. (0,0);
    
    \draw (1.5,0) node[right] {$\frac{1}{N} \mathrm{Tr} (M)$};
\end{tikzpicture}

==> map_unitary.tex <==
\begin{tikzpicture}[scale=0.3]
    \filldraw[gray] (0,0) circle (5pt);
    \filldraw[gray] (1.5,1.5) circle (5pt);
    \filldraw[gray] (1.5,-1.5) circle (5pt);
    \filldraw[gray] (-1.5,1.5) circle (5pt);
    \filldraw[gray] (-1.5,-1.5) circle (5pt);
    \draw (0,0) node[above] {$T$};
    \draw (1.5,1.5) node[above] {$U$};
    \draw (1.5,-1.5) node[below] {$U$} ;
    \draw (-1.5,1.5) node[above] {$U$} ;
    \draw (-1.5,-1.5) node[below] {$U$} ;
    
    \draw (0,0) -- (3,3) ;
    \draw (0,0) -- (3,-3) ;
    \draw (0,0) -- (-3,3) ;
    \draw (0,0) -- (-3,-3) ;

    \draw (6,0) node {$T\cdot U^p$};
\end{tikzpicture}

==> maps_sbm.tex <==
\begin{tikzpicture}[scale=0.6]

    \filldraw[gray] (3,0) circle (5pt);
    \draw (3,0) .. controls (4.618,1.176) and (4.618,-1.176) .. (3,0);
    \draw (3,0) .. controls (4.618,1.176) and (2.382,1.902) .. (3,0);
    \draw (3,0) .. controls (4.618,-1.176) and (2.382,-1.902) .. (3,0);
    \draw (3,0) .. controls (2.382,1.902) and (1,0) .. (3,0);
    \draw (3,0) .. controls (2.382,-1.902) and (1,0) .. (3,0);

    \draw (6,0) node {$\BB_p^{\mathrm{id}}(T)$};

%    \filldraw[gray] (10,0) circle (3pt);
%    \filldraw[gray] (14,0) circle (3pt);
%    \draw (10,0) .. controls (10+1.33,2) and (10+2.67,2) .. (14,0);
%    \draw (10,0) .. controls (10+1.33,1) and (10+2.67,1) .. (14,0);
%    \draw (10,0) -- (14,0) ;
%    \draw (10,0) .. controls (10+1.33,-2) and (10+2.67,-2) .. (14,0);
%    \draw (10,0) .. controls (10+1.33,-1) and (10+2.67,-1) .. (14,0);
\end{tikzpicture}

==> poset.tex <==
\begin{tikzpicture}[scale=0.5]
    \filldraw[gray] (1.5,0) circle (3pt);
    \filldraw[gray] (0,-2) circle (3pt);
    \filldraw[gray] (3,-2) circle (3pt);
    \draw (1.5,0) .. controls (0.5,1.5) and (2.5,1.5) .. (1.5,0);
    \draw (1.5,0) -- (0,-2);
    \draw (0,-2) -- (3,-2) ;
    \draw (1.5,0) -- (3,-2) ;

    \draw (1.5,1) node {\footnotesize 1};
    \draw (0.75,-1) node {\footnotesize 2};
    \draw (2.25,-1) node {\footnotesize 3};
    \draw (1.5,-2) node {\footnotesize 4};

    \draw (1.5,-3.5) node[right] {\footnotesize 2,3};
    \draw (-1.5,-3.5) node[left] {\footnotesize 3,4};
    \draw (4.5,-3.5) node[right] {\footnotesize 2,4};
    
    \draw [very thick] (1.5,-3) -- (1.5,-4);
    \draw [very thick] (-0.5,-3) -- (-2.5,-4);
    \draw [very thick] (3.5,-3) -- (5.5,-4);

    \filldraw[gray] (-4.5,-5.5) circle (3pt);
    \filldraw[gray] (-3,-7.5) circle (3pt);
    \filldraw[gray] (-6,-7.5) circle (3pt);
    \draw (-4.5,-5.5) .. controls (-5.5,-4) and (-3.5,-4) .. (-4.5,-5.5);
    \draw (-4.5,-5.5) -- (-6,-7.5);
    \draw (-4.5,-5.5) .. controls (-4.5,-6.5) and (-5,-7.5) .. (-6,-7.5) ;
    \draw (-3,-7.5) .. controls (-4,-6) and (-2,-6) .. (-3,-7.5);

    \filldraw[gray] (1.5,-5.5) circle (3pt);
    \filldraw[gray] (0,-7.5) circle (3pt);
    \filldraw[gray] (3,-7.5) circle (3pt);
    \draw (1.5,-5.5) .. controls (0.5,-4) and (2.5,-4) .. (1.5,-5.5);
    \draw (1.5,-5.5) .. controls (0.5,-7) and (2.5,-7) .. (1.5,-5.5);
    \draw (0,-7.5) -- (3,-7.5);
    \draw (0,-7.5) .. controls (1,-6.8) and (2,-6.8) .. (3,-7.5);

    \filldraw[gray] (7.5,-5.5) circle (3pt);
    \filldraw[gray] (9,-7.5) circle (3pt);
    \filldraw[gray] (6,-7.5) circle (3pt);
    \draw (7.5,-5.5) .. controls (6.5,-4) and (8.5,-4) .. (7.5,-5.5);
    \draw (7.5,-5.5) -- (9,-7.5);
    \draw (7.5,-5.5) .. controls (7.5,-6.5) and (8,-7.5) .. (9,-7.5) ;
    \draw (6,-7.5) .. controls (5,-6) and (7,-6) .. (6,-7.5);

    
    \draw [very thick] (-2.5,-8.5) -- (-0.5,-9.5);
    \draw [very thick] (5.5,-8.5) -- (3.5,-9.5);
    \draw [very thick] (1.5,-8.5) -- (1.5,-9.5);

    \filldraw[gray] (1.5,-11) circle (3pt);
    \filldraw[gray] (0,-13) circle (3pt);
    \filldraw[gray] (3,-13) circle (3pt);
    \draw (1.5,-11) .. controls (0.5,-9.5) and (2.5,-9.5) .. (1.5,-11);
    \draw (1.5,-11) .. controls (0.5,-12.5) and (2.5,-12.5) .. (1.5,-11);
    \draw (0,-13) .. controls (-1,-11.5) and (1,-11.5) .. (0,-13);
    \draw (3,-13) .. controls (2,-11.5) and (4,-11.5) .. (3,-13);

    \draw[->] [dashed] (-9,-13) -- (-9,2);
    \draw (-9.5,-5) node[left, scale=1, rotate=90] {$\leq$} ;
    \draw (12.5,0) node[right] {$\mathcal{G}_{\pi}$} ;
    
\end{tikzpicture}


    







